Measuring the Partial-Credit Gap: A Strict Benchmark on Vietnam's 2025 Convex Marking Scheme

When evaluating language models on human exams, benchmarks typically score each response as right or wrong and report the overall accuracy. This approach assumes that partial knowledge is worth proportional credit, an assumption that fails when an examination uses a non-additive grading scheme. The 2025 reform of Vietnam's National High School Graduation Examination demonstrates the cost of this substitution. In Part II of the exam, candidates evaluate four true/false statements per question. The grading is convex: the number of correct statements earns 0, 0.10, 0.25, 0.50, or 1.00 points. Identifying three statements correctly pays 0.50 points, not the 0.75 points that standard accuracy metrics would award. Because Part II accounts for 4.00 of the exam's 10.00 points, reporting accuracy inflates the score by rewarding partial knowledge that the state explicitly penalizes. We introduce THPT-Ladder, a benchmark of 632 items from 21 official exams across 11 subjects, graded exactly as the ministry grades its students. The ministry publishes the marks of over a million candidates, allowing us to place models directly into the human cohort. Across eight models, the official rubric pays 0.020 to 0.159 points less per Part II question than proportional credit. This shortfall changes a model's apparent competence. For Qwen3.5-27B on the 2025 History exam, a 0.042-point shortfall drops its standing from the 90th to the 77th percentile among 481,293 candidates. A model's accuracy does not predict this penalty. At Claude Sonnet 5's accuracy level, different distributions of errors yield scores varying from 0.869 to 0.932 points per question. Official marks depend on how correct statements are grouped, meaning standard benchmarks report a competence the institution would not certify.

==> figures/cohort_teaser.tex <==
% GENERATED by dev tooling in paper/figures/src -- see cohort_teaser.py provenance note.
% Single-column page-1 teaser. Marks are the ministry's 0.25 grid; the cohort curve is
% Economics \& Law 2026 (282,519 candidates). Every item scored, with its figures supplied.
\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize]
\fill[black!12] (0.000,0) -- (0.000,0.000) -- (0.182,0.000) -- (0.365,0.000) -- (0.547,0.000) -- (0.730,0.002) -- (0.912,0.006) -- (1.095,0.017) -- (1.277,0.048) -- (1.460,0.112) -- (1.643,0.229) -- (1.825,0.381) -- (2.008,0.600) -- (2.190,0.844) -- (2.373,1.136) -- (2.555,1.439) -- (2.737,1.741) -- (2.920,1.963) -- (3.103,2.194) -- (3.285,2.405) -- (3.467,2.521) -- (3.650,2.579) -- (3.833,2.620) -- (4.015,2.597) -- (4.197,2.498) -- (4.380,2.307) -- (4.562,2.111) -- (4.745,1.847) -- (4.928,1.559) -- (5.110,1.263) -- (5.292,0.981) -- (5.475,0.728) -- (5.657,0.498) -- (5.840,0.345) -- (6.022,0.212) -- (6.205,0.132) -- (6.388,0.068) -- (6.570,0.034) -- (6.753,0.017) -- (6.935,0.009) -- (7.117,0.003) -- (7.300,0.001) -- (7.300,0.000) -- (7.300,0) -- cycle;
\draw[black!45,line width=.5pt] (0.000,0.000) -- (0.182,0.000) -- (0.365,0.000) -- (0.547,0.000) -- (0.730,0.002) -- (0.912,0.006) -- (1.095,0.017) -- (1.277,0.048) -- (1.460,0.112) -- (1.643,0.229) -- (1.825,0.381) -- (2.008,0.600) -- (2.190,0.844) -- (2.373,1.136) -- (2.555,1.439) -- (2.737,1.741) -- (2.920,1.963) -- (3.103,2.194) -- (3.285,2.405) -- (3.467,2.521) -- (3.650,2.579) -- (3.833,2.620) -- (4.015,2.597) -- (4.197,2.498) -- (4.380,2.307) -- (4.562,2.111) -- (4.745,1.847) -- (4.928,1.559) -- (5.110,1.263) -- (5.292,0.981) -- (5.475,0.728) -- (5.657,0.498) -- (5.840,0.345) -- (6.022,0.212) -- (6.205,0.132) -- (6.388,0.068) -- (6.570,0.034) -- (6.753,0.017) -- (6.935,0.009) -- (7.117,0.003) -- (7.300,0.001) -- (7.300,0.000);
\draw[black!70,line width=.7pt] (0,0) -- (7.30,0);
\draw[black!70,line width=.5pt] (0.000,0) -- (0.000,-0.09);
\node[below,inner sep=1.5pt,black!60] at (0.000,-0.09) {0};
\draw[black!70,line width=.5pt] (1.460,0) -- (1.460,-0.09);
\node[below,inner sep=1.5pt,black!60] at (1.460,-0.09) {2};
\draw[black!70,line width=.5pt] (2.920,0) -- (2.920,-0.09);
\node[below,inner sep=1.5pt,black!60] at (2.920,-0.09) {4};
\draw[black!70,line width=.5pt] (4.380,0) -- (4.380,-0.09);
\node[below,inner sep=1.5pt,black!60] at (4.380,-0.09) {6};
\draw[black!70,line width=.5pt] (5.840,0) -- (5.840,-0.09);
\node[below,inner sep=1.5pt,black!60] at (5.840,-0.09) {8};
\draw[black!70,line width=.5pt] (7.300,0) -- (7.300,-0.09);
\node[below,inner sep=1.5pt,black!60] at (7.300,-0.09) {10};
\node[below,inner sep=1pt,black!60] at (3.65,-0.42) {mark out of 10.00 (282,519 candidates)};
\draw[black!55,dashed,line width=.5pt] (3.650,0) -- (3.650,2.68);
\node[black!55,anchor=south,inner sep=1.5pt] at (3.650,2.68) {pass 5.00};
\draw[lost,line width=1.0pt] (1.277,0) -- (1.277,0.048);
\filldraw[lost] (1.277,0.048) circle (0.045);
\node[lost,anchor=south,inner sep=1.5pt,align=center] at (1.277,0.108) {\texttt{SDSS}\\1.75};
\draw[black,line width=1.0pt] (4.745,0) -- (4.745,1.847);
\filldraw[black] (4.745,1.847) circle (0.045);
\draw[black,line width=1.0pt] (5.110,0) -- (5.110,1.263);
\filldraw[black] (5.110,1.263) circle (0.045);
\draw[black,line width=1.0pt] (6.022,0) -- (6.022,0.212);
\filldraw[black] (6.022,0.212) circle (0.045);
\draw[black,line width=1.0pt] (6.022,0) -- (6.022,0.212);
\filldraw[black] (6.022,0.212) circle (0.045);
\draw[black,line width=1.0pt] (6.388,0) -- (6.388,0.068);
\filldraw[black] (6.388,0.068) circle (0.045);
\draw[black,line width=1.0pt] (6.388,0) -- (6.388,0.068);
\filldraw[black] (6.388,0.068) circle (0.045);
\draw[black,line width=1.0pt] (6.753,0) -- (6.753,0.017);
\filldraw[black] (6.753,0.017) circle (0.045);
\draw[black,line width=1.0pt] (6.935,0) -- (6.935,0.009);
\filldraw[black] (6.935,0.009) circle (0.045);
\node[anchor=south west,inner sep=1.5pt,align=left] at (6.635,0.069) {8 models\\6.50--9.50};
\end{tikzpicture}


==> figures/difficulty.tex <==
% GENERATED by paper/figures/src/make_fig_difficulty.py -- do not edit.
% Human mean mark (x) against model mark (y), same 0-10 scale, identity line drawn.
% Form after KMMLU Fig. 10 and MMLU Fig. 8.
\begin{tikzpicture}[x=1cm,y=1cm]
\footnotesize
\definecolor{dQwen3527B}{RGB}{0,90,160}
\definecolor{dQwen359B}{RGB}{215,140,0}
\definecolor{dInternVL358B}{RGB}{150,60,150}
\draw[black!25] (0,0) rectangle (4.050,3.000);
\draw[black!8] (0.054,0) -- (0.054,3.000);
\draw[black!8] (0,0.040) -- (4.050,0.040);
\draw[black!8] (0.598,0) -- (0.598,3.000);
\draw[black!8] (0,0.443) -- (4.050,0.443);
\draw[black!8] (1.142,0) -- (1.142,3.000);
\draw[black!8] (0,0.846) -- (4.050,0.846);
\draw[black!8] (1.685,0) -- (1.685,3.000);
\draw[black!8] (0,1.248) -- (4.050,1.248);
\draw[black!8] (2.229,0) -- (2.229,3.000);
\draw[black!8] (0,1.651) -- (4.050,1.651);
\draw[black!8] (2.772,0) -- (2.772,3.000);
\draw[black!8] (0,2.054) -- (4.050,2.054);
\draw[black!8] (3.316,0) -- (3.316,3.000);
\draw[black!8] (0,2.456) -- (4.050,2.456);
\draw[black!8] (3.860,0) -- (3.860,3.000);
\draw[black!8] (0,2.859) -- (4.050,2.859);
\node[font=\tiny,anchor=north,text=black!60] at (0.598,-0.050) {4};
\node[font=\tiny,anchor=east,text=black!60] at (-0.050,0.443) {4};
\node[font=\tiny,anchor=north,text=black!60] at (1.685,-0.050) {6};
\node[font=\tiny,anchor=east,text=black!60] at (-0.050,1.248) {6};
\node[font=\tiny,anchor=north,text=black!60] at (2.772,-0.050) {8};
\node[font=\tiny,anchor=east,text=black!60] at (-0.050,2.054) {8};
\node[font=\tiny,anchor=north,text=black!60] at (3.860,-0.050) {10};
\node[font=\tiny,anchor=east,text=black!60] at (-0.050,2.859) {10};
\draw[black!45,dashed,line width=0.6pt] (0.000,0.000) -- (4.050,3.000);
\node[font=\tiny,text=black!50,rotate=45,anchor=south] at (3.099,2.295) {equal marks};
\draw[dQwen3527B!55,line width=0.45pt,dash pattern=on 2pt off 1.5pt] (0,2.579) -- (4.050,2.579);
\draw[dQwen359B!55,line width=0.45pt,dash pattern=on 2pt off 1.5pt] (0,2.450) -- (4.050,2.450);
\draw[dInternVL358B!55,line width=0.45pt,dash pattern=on 2pt off 1.5pt] (0,1.515) -- (4.050,1.515);
\filldraw[dQwen3527B] (1.572,2.356) circle (0.048);
\filldraw[dQwen3527B] (2.208,2.859) circle (0.048);
\filldraw[dQwen3527B] (2.027,2.758) circle (0.048);
\filldraw[dQwen3527B] (1.196,2.054) circle (0.048);
\filldraw[dQwen3527B] (2.605,2.557) circle (0.048);
\filldraw[dQwen3527B] (1.154,2.356) circle (0.048);
\filldraw[dQwen3527B] (1.721,2.758) circle (0.048);
\filldraw[dQwen3527B] (1.840,2.859) circle (0.048);
\filldraw[dQwen3527B] (1.968,2.054) circle (0.048);
\filldraw[dQwen3527B] (1.789,2.758) circle (0.048);
\filldraw[dQwen3527B] (1.345,2.658) circle (0.048);
\filldraw[dQwen3527B] (1.182,2.859) circle (0.048);
\filldraw[dQwen3527B] (1.565,1.953) circle (0.048);
\filldraw[dQwen3527B] (1.597,2.154) circle (0.048);
\filldraw[dQwen3527B] (1.024,2.859) circle (0.048);
\filldraw[dQwen3527B] (1.496,2.859) circle (0.048);
\filldraw[dQwen3527B] (2.221,2.859) circle (0.048);
\filldraw[dQwen3527B] (1.445,2.859) circle (0.048);
\filldraw[dQwen359B] (1.530,2.616) rectangle (1.614,2.700);
\filldraw[dQwen359B] (2.166,2.817) rectangle (2.250,2.901);
\filldraw[dQwen359B] (1.985,2.616) rectangle (2.069,2.700);
\filldraw[dQwen359B] (1.154,1.710) rectangle (1.238,1.794);
\filldraw[dQwen359B] (2.563,2.414) rectangle (2.647,2.498);
\filldraw[dQwen359B] (1.112,2.112) rectangle (1.196,2.196);
\filldraw[dQwen359B] (1.679,2.817) rectangle (1.763,2.901);
\filldraw[dQwen359B] (1.798,2.817) rectangle (1.882,2.901);
\filldraw[dQwen359B] (1.926,1.508) rectangle (2.010,1.592);
\filldraw[dQwen359B] (1.747,2.515) rectangle (1.831,2.599);
\filldraw[dQwen359B] (1.303,2.515) rectangle (1.387,2.599);
\filldraw[dQwen359B] (1.140,2.716) rectangle (1.224,2.800);
\filldraw[dQwen359B] (1.523,2.052) rectangle (1.607,2.136);
\filldraw[dQwen359B] (1.555,1.710) rectangle (1.639,1.794);
\filldraw[dQwen359B] (0.982,2.616) rectangle (1.066,2.700);
\filldraw[dQwen359B] (1.454,2.616) rectangle (1.538,2.700);
\filldraw[dQwen359B] (2.179,2.354) rectangle (2.263,2.438);
\filldraw[dQwen359B] (1.403,2.817) rectangle (1.487,2.901);
\filldraw[dInternVL358B] (1.572,1.506) -- (1.628,1.410) -- (1.516,1.410) -- cycle;
\filldraw[dInternVL358B] (2.208,2.311) -- (2.264,2.215) -- (2.152,2.215) -- cycle;
\filldraw[dInternVL358B] (2.027,1.405) -- (2.083,1.309) -- (1.971,1.309) -- cycle;
\filldraw[dInternVL358B] (1.196,0.801) -- (1.252,0.705) -- (1.140,0.705) -- cycle;
\filldraw[dInternVL358B] (2.605,2.613) -- (2.661,2.517) -- (2.549,2.517) -- cycle;
\filldraw[dInternVL358B] (1.154,1.546) -- (1.210,1.450) -- (1.098,1.450) -- cycle;
\filldraw[dInternVL358B] (1.721,1.707) -- (1.777,1.611) -- (1.665,1.611) -- cycle;
\filldraw[dInternVL358B] (1.840,1.606) -- (1.896,1.510) -- (1.784,1.510) -- cycle;
\filldraw[dInternVL358B] (1.968,1.405) -- (2.024,1.309) -- (1.912,1.309) -- cycle;
\filldraw[dInternVL358B] (1.789,2.251) -- (1.845,2.155) -- (1.733,2.155) -- cycle;
\filldraw[dInternVL358B] (1.345,1.908) -- (1.401,1.812) -- (1.289,1.812) -- cycle;
\filldraw[dInternVL358B] (1.182,2.512) -- (1.238,2.416) -- (1.126,2.416) -- cycle;
\filldraw[dInternVL358B] (1.565,1.204) -- (1.621,1.108) -- (1.509,1.108) -- cycle;
\filldraw[dInternVL358B] (1.597,1.143) -- (1.653,1.047) -- (1.541,1.047) -- cycle;
\filldraw[dInternVL358B] (1.024,0.197) -- (1.080,0.101) -- (0.968,0.101) -- cycle;
\filldraw[dInternVL358B] (1.496,0.741) -- (1.552,0.645) -- (1.440,0.645) -- cycle;
\filldraw[dInternVL358B] (2.221,1.606) -- (2.277,1.510) -- (2.165,1.510) -- cycle;
\filldraw[dInternVL358B] (1.445,1.808) -- (1.501,1.712) -- (1.389,1.712) -- cycle;
\draw[black!40,line width=0.5pt,dotted] (1.024,0) -- (1.024,-0.275);
\node[font=\tiny,text=black!70,anchor=north,inner sep=1pt] at (1.024,-0.265) {Math\,25};
\draw[black!40,line width=0.5pt,dotted] (2.605,0) -- (2.605,-0.275);
\node[font=\tiny,text=black!70,anchor=north,inner sep=1pt] at (2.605,-0.265) {E\&L\,25};
\node[font=\scriptsize,anchor=north,text=black!75] at (2.025,-0.470) {candidates' average mark};
\node[font=\scriptsize,rotate=90,anchor=south,text=black!75] at (-0.340,1.500) {model's mark};
\filldraw[dQwen3527B] (0.060,-0.860) circle (0.048);
\node[font=\tiny,anchor=west,inner sep=2pt] at (0.14,-0.860) {Qwen3.5-27B\ \ $\rho=0.04$};
\filldraw[dQwen359B] (0.018,-1.122) rectangle (0.102,-1.038);
\node[font=\tiny,anchor=west,inner sep=2pt] at (0.14,-1.080) {Qwen3.5-9B\ \ $\rho=0.02$};
\filldraw[dInternVL358B] (0.060,-1.244) -- (0.116,-1.340) -- (0.004,-1.340) -- cycle;
\node[font=\tiny,anchor=west,inner sep=2pt] at (0.14,-1.300) {InternVL3.5-8B\ \ $\rho=0.35$};
\end{tikzpicture}


==> figures/key_matrix.tex <==
%% The tikzpicture body of paper/figures/src/fig2_keys_only.tex -- edit that standalone, compile
%% it to check it renders, then copy the body back here. See paper/figures/src/README.md.
\begin{tikzpicture}[x=1cm,y=1cm,font=\footnotesize]
\definecolor{lost}{RGB}{160,32,26}
\def\CW{0.60}\def\CH{0.315}
\foreach \j/\p in {0/{(a)},1/{(b)},2/{(c)},3/{(d)}}{
  \node[anchor=south,inner sep=1.5pt] at ({\j*\CW+\CW/2},{0.14}) {\p};}
\foreach \i/\nm/\pa/\pb/\pc/\pd in {%
 0/{Mathematics 2025}/1.000/0.188/0.375/0.438,
 1/{Mathematics 2026}/1.000/0.750/0.375/0.375,
 2/{Technology (Ind.) 2025}/0.875/0.500/0.625/0.250,
 3/{Physics 2026}/0.786/0.542/0.365/0.495,
 4/{Informatics 2026}/0.667/0.583/0.833/0.167,
 5/{Economics \& Law 2025}/0.651/0.625/0.562/0.536,
 6/{Physics 2025}/0.641/0.667/0.589/0.729,
 7/{Technology (Agri.) 2026}/0.615/0.432/0.432/0.646,
 8/{Technology (Agri.) 2025}/0.594/0.495/0.568/0.594,
 9/{Informatics 2025}/0.583/0.500/0.417/0.583,
 10/{Chemistry 2026}/0.578/0.240/0.438/0.620,
 11/{Biology 2025}/0.562/0.750/0.438/0.688,
 12/{Chemistry 2025}/0.552/0.521/0.557/0.495,
 13/{Technology (Ind.) 2026}/0.500/0.750/0.500/0.250,
 14/{History 2025}/0.484/0.688/0.406/0.422,
 15/{Geography 2025}/0.448/0.521/0.396/0.510,
 16/{History 2026}/0.448/0.484/0.589/0.479,
 17/{Biology 2026}/0.375/0.625/0.750/0.250,
 18/{Economics \& Law 2026}/0.370/0.464/0.354/0.312,
 19/{Geography 2026}/0.286/0.740/0.333/0.141}{
  \pgfmathsetmacro\ry{-\i*\CH}
  \node[anchor=east,inner sep=3pt] at (-0.06,{\ry-\CH/2}) {\nm};
  \foreach \j/\v in {0/\pa,1/\pb,2/\pc,3/\pd}{
    % one hue, light to dark: shade = P(true). Every cell prints its value, so the
    % encoding is never colour alone.
    \pgfmathsetmacro\sh{\v*88}
    \pgfmathsetmacro\dark{ifthenelse(\v>0.66,1,0)}
    \fill[lost!\sh!white] ({\j*\CW},{\ry-\CH}) rectangle ++(\CW,\CH);
    \draw[white,line width=.5pt] ({\j*\CW},{\ry-\CH}) rectangle ++(\CW,\CH);
    \ifnum\dark=1
      \node[font=\scriptsize,white] at ({\j*\CW+\CW/2},{\ry-\CH/2}) {\pgfmathprintnumber[fixed,precision=2,fixed zerofill]{\v}};
    \else
      \node[font=\scriptsize] at ({\j*\CW+\CW/2},{\ry-\CH/2}) {\pgfmathprintnumber[fixed,precision=2,fixed zerofill]{\v}};
    \fi}}
\node[anchor=north,inner sep=4pt] at ({2*\CW},{-20*\CH}) {statement position};
% the two extremes, named
\draw[lost,line width=.6pt] (-0.02,{-0*\CH+0.02}) rectangle ({4*\CW+0.02},{-2*\CH-0.02});
\draw[lost,line width=.6pt] (-0.02,{-19*\CH+0.02}) rectangle ({4*\CW+0.02},{-20*\CH-0.02});

\end{tikzpicture}


==> figures/ladder.tex <==
% GENERATED by paper/figures/src/make_fig_ladder.py -- do not edit.
% The marking rule: convex ladder vs proportional credit, with the observed
% distribution of k behind it.
\begin{tikzpicture}[x=1cm,y=1cm]
\footnotesize
\definecolor{ladder}{RGB}{0,90,160}
\definecolor{propc}{RGB}{200,80,20}
\definecolor{distbar}{RGB}{225,228,232}
\fill[distbar] (-0.455,0) rectangle (0.455,0.010);
\fill[distbar] (0.795,0) rectangle (1.705,0.032);
\fill[distbar] (2.045,0) rectangle (2.955,0.167);
\fill[distbar] (3.295,0) rectangle (4.205,0.380);
\node[font=\tiny,text=black!55,anchor=north] at (3.750,0.340) {17.6\%};
\fill[distbar] (4.545,0) rectangle (5.455,1.575);
\node[font=\tiny,text=black!55,anchor=north] at (5.000,1.535) {72.8\%};
\draw[black!45] (0,0) -- (5.000,0);
\draw[black!45] (0,0) -- (0,3.500);
\draw[black!45] (0.000,0) -- (0.000,-0.06);
\node[font=\scriptsize,anchor=north] at (0.000,-0.08) {0};
\draw[black!45] (1.250,0) -- (1.250,-0.06);
\node[font=\scriptsize,anchor=north] at (1.250,-0.08) {1};
\draw[black!45] (2.500,0) -- (2.500,-0.06);
\node[font=\scriptsize,anchor=north] at (2.500,-0.08) {2};
\draw[black!45] (3.750,0) -- (3.750,-0.06);
\node[font=\scriptsize,anchor=north] at (3.750,-0.08) {3};
\draw[black!45] (5.000,0) -- (5.000,-0.06);
\node[font=\scriptsize,anchor=north] at (5.000,-0.08) {4};
\draw[black!45] (0,0.000) -- (-0.06,0.000);
\node[font=\scriptsize,anchor=east] at (-0.08,0.000) {0.00};
\draw[black!8] (0,0.000) -- (5.000,0.000);
\draw[black!45] (0,0.875) -- (-0.06,0.875);
\node[font=\scriptsize,anchor=east] at (-0.08,0.875) {0.25};
\draw[black!8] (0,0.875) -- (5.000,0.875);
\draw[black!45] (0,1.750) -- (-0.06,1.750);
\node[font=\scriptsize,anchor=east] at (-0.08,1.750) {0.50};
\draw[black!8] (0,1.750) -- (5.000,1.750);
\draw[black!45] (0,2.625) -- (-0.06,2.625);
\node[font=\scriptsize,anchor=east] at (-0.08,2.625) {0.75};
\draw[black!8] (0,2.625) -- (5.000,2.625);
\draw[black!45] (0,3.500) -- (-0.06,3.500);
\node[font=\scriptsize,anchor=east] at (-0.08,3.500) {1.00};
\draw[black!8] (0,3.500) -- (5.000,3.500);
\draw[propc,dashed,line width=0.9pt] (0,0) -- (5.000,3.500);
\draw[ladder,line width=1.5pt] (0.000,0.000) -- (1.250,0.000) -- (1.250,0.350);
\draw[ladder,line width=1.5pt] (1.250,0.350) -- (2.500,0.350) -- (2.500,0.875);
\draw[ladder,line width=1.5pt] (2.500,0.875) -- (3.750,0.875) -- (3.750,1.750);
\draw[ladder,line width=1.5pt] (3.750,1.750) -- (5.000,1.750) -- (5.000,3.500);
\fill[ladder] (0.000,0.000) circle (1.5pt);
\fill[ladder] (1.250,0.350) circle (1.5pt);
\fill[ladder] (2.500,0.875) circle (1.5pt);
\fill[ladder] (3.750,1.750) circle (1.5pt);
\fill[ladder] (5.000,3.500) circle (1.5pt);
\draw[black!70,line width=0.6pt,<->] (3.850,1.750) -- (3.850,2.625);
\node[font=\tiny,anchor=west,align=left] at (3.930,2.188) {0.25 pt lost};
\node[font=\scriptsize,text=ladder,anchor=north east] at (3.690,1.710) {0.50};
\node[font=\scriptsize,text=propc,anchor=south east] at (3.690,2.645) {0.75};
\node[font=\scriptsize,anchor=north] at (2.500,-0.34) {statements correct, of four};
\node[font=\scriptsize,rotate=90,anchor=south] at (-0.62,1.750) {points awarded};
\draw[ladder,line width=1.5pt] (0,-0.980) -- (0.30,-0.980);
\node[font=\tiny,text=ladder,anchor=west] at (0.36,-0.980) {official ladder (Decision 764)};
\draw[propc,dashed,line width=0.9pt] (0,-1.220) -- (0.30,-1.220);
\node[font=\tiny,text=propc,anchor=west] at (0.36,-1.220) {proportional credit, the counterfactual};
\fill[distbar] (0,-1.530) rectangle (0.30,-1.390);
\node[font=\tiny,text=black!50,anchor=west] at (0.36,-1.460) {share of the 672 Part~II questions at each count};
\end{tikzpicture}


==> figures/percentile.tex <==
% GENERATED by paper/figures/src/make_fig_percentile.py -- do not edit.
% Model percentile among real candidates, per subject-year, ordered by the
% cohort's own mean mark (hardest paper at the top).
\begin{tikzpicture}[x=1cm,y=1cm]
\footnotesize
\definecolor{cQwen3527B}{RGB}{0,90,160}
\definecolor{cQwen359B}{RGB}{215,140,0}
\definecolor{cInternVL358B}{RGB}{150,60,150}
\fill[black!5] (0,4.560) rectangle (5.850,4.845);
\fill[black!5] (0,3.990) rectangle (5.850,4.275);
\fill[black!5] (0,3.420) rectangle (5.850,3.705);
\fill[black!5] (0,2.850) rectangle (5.850,3.135);
\fill[black!5] (0,2.280) rectangle (5.850,2.565);
\fill[black!5] (0,1.710) rectangle (5.850,1.995);
\fill[black!5] (0,1.140) rectangle (5.850,1.425);
\fill[black!5] (0,0.570) rectangle (5.850,0.855);
\fill[black!5] (0,0.000) rectangle (5.850,0.285);
\draw[black!12] (0.000,-0.060) -- (0.000,5.130);
\node[font=\tiny,anchor=north,text=black!60] at (0.000,-0.080) {0};
\draw[black!12] (1.462,-0.060) -- (1.462,5.130);
\node[font=\tiny,anchor=north,text=black!60] at (1.462,-0.080) {25};
\draw[black!40] (2.925,-0.060) -- (2.925,5.130);
\node[font=\tiny,anchor=north,text=black!60] at (2.925,-0.080) {50};
\draw[black!12] (4.387,-0.060) -- (4.387,5.130);
\node[font=\tiny,anchor=north,text=black!60] at (4.387,-0.080) {75};
\draw[black!12] (5.850,-0.060) -- (5.850,5.130);
\node[font=\tiny,anchor=north,text=black!60] at (5.850,-0.080) {100};
\node[font=\scriptsize,anchor=north,text=black!70] at (2.925,-0.300) {estimated percentile lower bound among the candidates who sat the exam};
\node[font=\scriptsize,anchor=east] at (-0.100,4.987) {Mathematics 25};
\node[font=\tiny,anchor=west,text=black!55] at (5.950,4.987) {4.78};
\draw[black!25,line width=0.4pt] (1.040,4.987) -- (5.847,4.987);
\filldraw[cQwen3527B] (5.847,4.987) circle (0.052);
\filldraw[cQwen359B] (5.788,4.941) rectangle (5.880,5.034);
\filldraw[cInternVL358B] (1.040,5.050) -- (1.102,4.987) -- (1.040,4.925) -- (0.978,4.987) -- cycle;
\node[font=\scriptsize,anchor=east] at (-0.100,4.702) {Econ.\,\&\,Law 26};
\node[font=\tiny,anchor=west,text=black!55] at (5.950,4.702) {5.02};
\draw[black!25,line width=0.4pt] (4.951,4.702) -- (5.849,4.702);
\filldraw[cQwen3527B] (5.840,4.702) circle (0.052);
\filldraw[cQwen359B] (5.764,4.656) rectangle (5.856,4.748);
\filldraw[cInternVL358B] (4.951,4.764) -- (5.013,4.702) -- (4.951,4.640) -- (4.889,4.702) -- cycle;
\node[font=\scriptsize,anchor=east] at (-0.100,4.418) {English 26};
\node[font=\tiny,anchor=west,text=black!55] at (5.950,4.418) {5.07};
\draw[black!25,line width=0.4pt] (5.674,4.418) -- (5.845,4.418);
\filldraw[cQwen3527B] (5.845,4.418) circle (0.052);
\filldraw[cQwen359B] (5.785,4.372) rectangle (5.877,4.464);
\filldraw[cInternVL358B] (5.729,4.480) -- (5.791,4.418) -- (5.729,4.356) -- (5.667,4.418) -- cycle;
\node[font=\scriptsize,anchor=east] at (-0.100,4.133) {Geography 26};
\node[font=\tiny,anchor=west,text=black!55] at (5.950,4.133) {5.10};
\draw[black!25,line width=0.4pt] (2.431,4.133) -- (5.847,4.133);
\filldraw[cQwen3527B] (5.608,4.133) circle (0.052);
\filldraw[cQwen359B] (5.152,4.087) rectangle (5.244,4.179);
\filldraw[cInternVL358B] (2.431,4.195) -- (2.493,4.133) -- (2.431,4.071) -- (2.369,4.133) -- cycle;
\node[font=\scriptsize,anchor=east] at (-0.100,3.848) {English 25};
\node[font=\tiny,anchor=west,text=black!55] at (5.950,3.848) {5.38};
\draw[black!25,line width=0.4pt] (5.310,3.848) -- (5.848,3.848);
\filldraw[cQwen3527B] (5.826,3.848) circle (0.052);
\filldraw[cQwen359B] (5.757,3.802) rectangle (5.849,3.893);
\filldraw[cInternVL358B] (5.310,3.909) -- (5.372,3.848) -- (5.310,3.786) -- (5.248,3.848) -- cycle;
\node[font=\scriptsize,anchor=east] at (-0.100,3.562) {Physics 26};
\node[font=\tiny,anchor=west,text=black!55] at (5.950,3.562) {5.56};
\draw[black!25,line width=0.4pt] (4.563,3.562) -- (5.847,3.562);
\filldraw[cQwen3527B] (5.847,3.562) circle (0.052);
\filldraw[cQwen359B] (5.801,3.517) rectangle (5.893,3.608);
\filldraw[cInternVL358B] (4.563,3.624) -- (4.625,3.562) -- (4.563,3.501) -- (4.501,3.562) -- cycle;
\node[font=\scriptsize,anchor=east] at (-0.100,3.277) {Mathematics 26};
\node[font=\tiny,anchor=west,text=black!55] at (5.950,3.277) {5.65};
\draw[black!25,line width=0.4pt] (1.671,3.277) -- (5.829,3.277);
\filldraw[cQwen3527B] (5.829,3.277) circle (0.052);
\filldraw[cQwen359B] (5.736,3.232) rectangle (5.828,3.323);
\filldraw[cInternVL358B] (1.671,3.339) -- (1.733,3.277) -- (1.671,3.216) -- (1.609,3.277) -- cycle;
\node[font=\scriptsize,anchor=east] at (-0.100,2.993) {Biology 25};
\node[font=\tiny,anchor=west,text=black!55] at (5.950,2.993) {5.78};
\draw[black!25,line width=0.4pt] (2.893,2.993) -- (5.833,2.993);
\filldraw[cQwen3527B] (5.041,2.993) circle (0.052);
\filldraw[cQwen359B] (5.171,2.947) rectangle (5.263,3.038);
\filldraw[cInternVL358B] (2.893,3.054) -- (2.955,2.993) -- (2.893,2.931) -- (2.831,2.993) -- cycle;
\node[font=\scriptsize,anchor=east] at (-0.100,2.708) {Tech.\,(Ind.) 25};
\node[font=\tiny,anchor=west,text=black!55] at (5.950,2.708) {5.79};
\draw[black!25,line width=0.4pt] (3.875,2.708) -- (5.827,2.708);
\filldraw[cQwen3527B] (5.592,2.708) circle (0.052);
\filldraw[cQwen359B] (5.743,2.662) rectangle (5.835,2.753);
\filldraw[cInternVL358B] (3.875,2.769) -- (3.937,2.708) -- (3.875,2.646) -- (3.813,2.708) -- cycle;
\node[font=\scriptsize,anchor=east] at (-0.100,2.423) {Biology 26};
\node[font=\tiny,anchor=west,text=black!55] at (5.950,2.423) {5.84};
\draw[black!25,line width=0.4pt] (2.520,2.423) -- (5.611,2.423);
\filldraw[cQwen3527B] (5.258,2.423) circle (0.052);
\filldraw[cQwen359B] (4.504,2.377) rectangle (4.596,2.469);
\filldraw[cInternVL358B] (2.520,2.485) -- (2.582,2.423) -- (2.520,2.361) -- (2.458,2.423) -- cycle;
\node[font=\scriptsize,anchor=east] at (-0.100,2.138) {Chemistry 25};
\node[font=\tiny,anchor=west,text=black!55] at (5.950,2.138) {6.06};
\draw[black!25,line width=0.4pt] (3.880,2.138) -- (5.835,2.138);
\filldraw[cQwen3527B] (5.769,2.138) circle (0.052);
\filldraw[cQwen359B] (5.789,2.092) rectangle (5.881,2.183);
\filldraw[cInternVL358B] (3.880,2.200) -- (3.942,2.138) -- (3.880,2.076) -- (3.818,2.138) -- cycle;
\node[font=\scriptsize,anchor=east] at (-0.100,1.853) {History 26};
\node[font=\tiny,anchor=west,text=black!55] at (5.950,1.853) {6.19};
\draw[black!25,line width=0.4pt] (4.963,1.853) -- (5.785,1.853);
\filldraw[cQwen3527B] (5.785,1.853) circle (0.052);
\filldraw[cQwen359B] (5.559,1.806) rectangle (5.651,1.899);
\filldraw[cInternVL358B] (4.963,1.915) -- (5.025,1.853) -- (4.963,1.790) -- (4.901,1.853) -- cycle;
\node[font=\scriptsize,anchor=east] at (-0.100,1.568) {Chemistry 26};
\node[font=\tiny,anchor=west,text=black!55] at (5.950,1.568) {6.28};
\draw[black!25,line width=0.4pt] (3.198,1.568) -- (5.840,1.568);
\filldraw[cQwen3527B] (5.840,1.568) circle (0.052);
\filldraw[cQwen359B] (5.794,1.522) rectangle (5.886,1.614);
\filldraw[cInternVL358B] (3.198,1.630) -- (3.260,1.568) -- (3.198,1.506) -- (3.136,1.568) -- cycle;
\node[font=\scriptsize,anchor=east] at (-0.100,1.283) {History 25};
\node[font=\tiny,anchor=west,text=black!55] at (5.950,1.283) {6.52};
\draw[black!25,line width=0.4pt] (2.387,1.283) -- (5.448,1.283);
\filldraw[cQwen3527B] (4.503,1.283) circle (0.052);
\filldraw[cQwen359B] (2.937,1.237) rectangle (3.029,1.329);
\filldraw[cInternVL358B] (2.387,1.345) -- (2.449,1.283) -- (2.387,1.221) -- (2.325,1.283) -- cycle;
\node[font=\scriptsize,anchor=east] at (-0.100,0.998) {Geography 25};
\node[font=\tiny,anchor=west,text=black!55] at (5.950,0.998) {6.63};
\draw[black!25,line width=0.4pt] (2.346,0.998) -- (5.689,0.998);
\filldraw[cQwen3527B] (5.689,0.998) circle (0.052);
\filldraw[cQwen359B] (5.497,0.952) rectangle (5.589,1.044);
\filldraw[cInternVL358B] (2.346,1.060) -- (2.408,0.998) -- (2.346,0.936) -- (2.284,0.998) -- cycle;
\node[font=\scriptsize,anchor=east] at (-0.100,0.713) {Tech.\,(Agri.) 26};
\node[font=\tiny,anchor=west,text=black!55] at (5.950,0.713) {6.96};
\draw[black!25,line width=0.4pt] (3.993,0.713) -- (5.842,0.713);
\filldraw[cQwen3527B] (5.842,0.713) circle (0.052);
\filldraw[cQwen359B] (5.796,0.667) rectangle (5.888,0.759);
\filldraw[cInternVL358B] (5.132,0.775) -- (5.194,0.713) -- (5.132,0.651) -- (5.070,0.713) -- cycle;
\node[font=\scriptsize,anchor=east] at (-0.100,0.428) {Physics 25};
\node[font=\tiny,anchor=west,text=black!55] at (5.950,0.428) {6.99};
\draw[black!25,line width=0.4pt] (2.387,0.428) -- (5.784,0.428);
\filldraw[cQwen3527B] (5.784,0.428) circle (0.052);
\filldraw[cQwen359B] (4.887,0.382) rectangle (4.979,0.474);
\filldraw[cInternVL358B] (2.387,0.490) -- (2.449,0.428) -- (2.387,0.366) -- (2.325,0.428) -- cycle;
\node[font=\scriptsize,anchor=east] at (-0.100,0.143) {Econ.\,\&\,Law 25};
\node[font=\tiny,anchor=west,text=black!55] at (5.950,0.143) {7.69};
\draw[black!25,line width=0.4pt] (5.013,0.143) -- (5.596,0.143);
\filldraw[cQwen3527B] (5.353,0.143) circle (0.052);
\filldraw[cQwen359B] (4.967,0.097) rectangle (5.059,0.189);
\filldraw[cInternVL358B] (5.353,0.205) -- (5.415,0.143) -- (5.353,0.081) -- (5.291,0.143) -- cycle;
\filldraw[cQwen3527B] (0.000,-0.780) circle (0.052);
\node[font=\tiny,anchor=west] at (0.120,-0.780) {Qwen3.5-27B};
\filldraw[cQwen359B] (1.904,-0.826) rectangle (1.996,-0.734);
\node[font=\tiny,anchor=west] at (2.070,-0.780) {Qwen3.5-9B};
\filldraw[cInternVL358B] (3.900,-0.718) -- (3.962,-0.780) -- (3.900,-0.842) -- (3.838,-0.780) -- cycle;
\node[font=\tiny,anchor=west] at (4.020,-0.780) {InternVL3.5-8B};
\draw[black!35] (5.950,-0.880) -- (5.950,-0.680);
\node[font=\tiny,anchor=west,text=black!60] at (6.010,-0.780) {50th = the median candidate};
\end{tikzpicture}


==> figures/real_item.tex <==
%% The tikzpicture body of paper/figures/src/fig1e.tex -- edit that standalone, compile it to
%% check it renders, then copy the body back here. See paper/figures/src/README.md.
\begin{tikzpicture}[x=1cm,y=1cm,font=\footnotesize]
\def\LW{7.30}\def\RW{7.30}\def\TOP{0}

% ---------- header strip, as ArabicMMLU's grey band ----------
\fill[black!8] (0,{\TOP}) rectangle ({\LW+\RW+0.40},{\TOP+0.62});
\draw[black!75,line width=.9pt] (0,{\TOP}) -- ({\LW+\RW+0.40},{\TOP});
\draw[black!75,line width=.9pt] (0,{\TOP+0.62}) -- ({\LW+\RW+0.40},{\TOP+0.62});
\node[anchor=west,inner sep=6pt] at (0,{\TOP+0.31})
  {Biology, upper-secondary graduation examination in Vietnam, 2025 --- PHẦN II (Part~II)};

% ---------- the item: Vietnamese left, English right ----------
\def\BODY{-3.28}
% divider drawn after the nodes, so it can use their measured depth
\node[anchor=north west,text width={(\LW-0.30)*1cm},align=left,inner sep=6pt] (vi) at (0,{\TOP-0.06})
  {\textbf{Câu 3.} Hình bên thể hiện sự di truyền của 2 tính trạng bao gồm hội chứng
   nail-patella và hệ nhóm máu ABO ở một gia đình. \dots{} Hai gene (N, I) cùng nằm trên
   NST số 9 và có tần số hoán vị gene là 10\%.\\[2pt]
   \textbf{a)} Quần thể người có tối đa 8 kiểu hình liên quan đến 2 tính trạng này.\\
   \textbf{b)} Người II-1 tạo ra 2 loại giao tử mang gene quy định về 2 tính trạng này.\\
   \textbf{c)} Kiểu hình của người I-3 được quy định bởi 1 trong 5 loại kiểu gene về 2
   tính trạng này.\\
   \textbf{d)} Cặp vợ chồng II-1 và II-2 sinh con đầu lòng, xác suất để người con này
   mắc hội chứng nail-patella và có nhóm máu AB là 22,5\%.};
\node[anchor=north west,text width={(\RW-0.30)*1cm},align=left,inner sep=6pt,text=tr]
  (en) at ({\LW+0.30},{\TOP-0.06})
  {\textbf{Question 3.} The figure shows the inheritance of two traits, nail-patella
   syndrome and the ABO blood group, in one family. \dots{} The two genes lie on
   chromosome 9 with a recombination frequency of 10\%.\\[2pt]
   \textbf{a) True.} At most 8 phenotypes for the two traits exist in the population.\\
   \textbf{b) True.} Individual II-1 produces 2 gamete types for these two traits.\\
   \textbf{c) True.} The phenotype of I-3 arises from 1 of 5 genotypes.\\
   \textbf{d) True.} For the first child of II-1 and II-2, P(nail-patella and blood
   group AB) $=$ 22.5\%.};
\path let \p1=(vi.south), \p2=(en.south) in
  coordinate (btm) at (0,{min(\y1,\y2)-2mm});
\draw[black!75,dashed,line width=.8pt] ({\LW+0.20},{\TOP}) -- ({\LW+0.20},0|-btm);
\draw[black!75,line width=.9pt] (0,0|-btm) -- ({\LW+\RW+0.40},0|-btm);

% ---------- the key, and one response measured against it ----------
% B12: a mark is paid on a RESPONSE, and no response was drawn, so the 0.50 on the ladder
% below had no visible antecedent -- the plate asserted "three of four" in prose and showed
% only the key. Key and response are now both drawn cell by cell with the single mismatch
% crossed, so three-of-four is countable rather than asserted.
% Đ = Đúng (true), S = Sai (false), which is the notation the answer sheet itself uses.
% The invented "one response" row that used to sit here is gone. It showed a hypothetical
% respondent agreeing on three of four and being paid 0.50 -- which is exactly what the
% InternVL3.5-8B row below now shows with a real answer, so the plate was making its point
% twice, once with data and once without.
\coordinate (ktop) at (0,0|-btm);
\coordinate (kbot) at ($(ktop)+(0,-0.10)$);
% WHAT THE THREE MODELS ANSWERED ON THIS ITEM, verbatim from the graded run.
%
% This panel used to draw a miniature of the ladder step function -- the same object as
% Fig. 3, at a third the size and with none of the distribution behind it. Duplicating a
% figure inside another figure spends the paper's most valuable space on a picture the
% reader has already been given.
%
% Real answers are strictly better here, and the item cooperates completely: all four
% statements are true, and with the closed models run the SAME question separates ALL FIVE
% rungs of the ladder -- 1.00, 0.50, 0.25, 0.10, 0.00. So the plate carries the paper's
% thesis on a single question, with real data, in the manner of TurkishMMLU Fig. 1 (a live
% item plus each model's actual answer).
%
% Values: 2025-sinh_hoc-0429-part_ii-03, key D,D,D,D. Read from notes/benchmark_v1.json.
%   Claude Opus 5     DDDD  4 of 4  -> 1.00
%   InternVL3.5-8B    DSDD  3 of 4  -> 0.50
%   Claude Haiku 4.5  DSDS  2 of 4  -> 0.25
%   Qwen3.5-9B        SSSD  1 of 4  -> 0.10
%   Qwen3.5-27B       TRUNCATED (16,379 of 16,384 tokens) 0 of 4 -> 0.00
%
% That last row is a generation that ran out of budget, not four wrong judgements: the
% parser reported finding two of the four statements but no answer line, so the response is
% unreadable and scores zero, as an illegible answer sheet does. The reason previously
% recorded here ("no answer line") is the note of a DIFFERENT response,
% 2025-cong_nghe_cn-0635-part_ii-01. The dashes in the row are correct -- nothing was read --
% and the caption now says marks are as scored so an unread response counts as zero.
%
% Sonnet 5 and Opus 4.8 also answered DDDD. One row is shown per RUNG, because the panel is
% showing the ladder rather than a leaderboard, and a second 1.00 row would spend page-1
% space repeating a rung. Rows are ordered by what they were paid, descending, so the paid
% column reads as the ladder itself.
\begin{scope}[shift={($(kbot)+(0.62,-2.02)$)}]
  \def\RS{0.62}\def\MS{0.52}\def\MX{2.62}
  \node[anchor=west,font=\footnotesize\bfseries,inner sep=0pt] at (-0.60,{2.30*\RS})
    {What each model answered};
  \foreach \j/\lt in {0/{a},1/{b},2/{c},3/{d}}{
    \node[font=\scriptsize,black!55] at ({\MX+\j*\MS},{1.74*\RS}) {(\lt)};}
  \node[anchor=east,font=\scriptsize,black!70,inner sep=3pt] at ({\MX-0.5*\MS},{1.74*\RS})
    {key};
  \foreach \j in {0,1,2,3}{
    \node[font=\footnotesize\bfseries] at ({\MX+\j*\MS},{1.20*\RS}) {Đ};}
  \node[anchor=east,font=\scriptsize,black!70,inner sep=3pt] at ({\MX-0.5*\MS},{1.20*\RS})
    {\ };
  % One row per model: its four judgements, how many agree, and what the ladder paid.
  \foreach \i/\nm/\ra/\rb/\rc/\rd/\ok/\pay in {%
      0/{Claude Opus 5}/{Đ}/{Đ}/{Đ}/{Đ}/4/{1.00},
      1/{InternVL3.5-8B}/{Đ}/{S}/{Đ}/{Đ}/3/{0.50},
      2/{Claude Haiku 4.5}/{Đ}/{S}/{Đ}/{S}/2/{0.25},
      3/{Qwen3.5-9B}/{S}/{S}/{S}/{Đ}/1/{0.10},
      4/{Qwen3.5-27B}/{--}/{--}/{--}/{--}/0/{0.00}}{
    \pgfmathsetmacro\yy{(0.86-\i*0.52)*\RS}
    \node[anchor=east,font=\scriptsize,inner sep=3pt] at ({\MX-0.5*\MS},\yy) {\nm};
    \foreach \j/\v in {0/\ra,1/\rb,2/\rc,3/\rd}{
      \node[font=\footnotesize] at ({\MX+\j*\MS},\yy) {\v};}
    \node[anchor=west,font=\scriptsize,inner sep=3pt] at ({\MX+3.6*\MS},\yy)
      {\ok\ of 4};
    \node[anchor=west,font=\footnotesize\bfseries,lost,inner sep=3pt]
      at ({\MX+5.3*\MS},\yy) {\pay};}
  \node[anchor=west,font=\scriptsize,black!60,inner sep=3pt]
    at ({\MX+5.15*\MS},{1.20*\RS}) {paid};
  % No sentence inside the plate: a figure states, the caption argues. The three-rungs
  % observation moved to the caption, where checks.py expects the interpretation to live.
  \node[anchor=west,font=\scriptsize,black!55,inner sep=3pt] at (-0.60,{-1.60*\RS})
    {one question, every rung of the ladder};
\end{scope}
% the three real models, beside the ladder
\begin{scope}[shift={($(kbot)+(9.15,-2.37)$)}]
  \def\CW{3.35}\def\lo{0.86}\def\hi{0.99}\def\rs{0.44}
  \newcommand{\mx}[1]{{(#1-\lo)/(\hi-\lo)*\CW}}
  % Counts typed by hand, so they must be re-read from paper/tables/corpus.tex after any
  % change to the corpus: they said "676 items, 25 official papers" for a while after the
  % corpus went to 658 over 23, and no check compares a plate's text to the table.
  \node[anchor=south west,inner sep=0pt] at (-2.10,{3.42*\rs})
    {\textbf{THPT-Ladder}: 632 items, 21 official exams};
  \draw[black!70,line width=.55pt] (-2.06,{2.96*\rs}) circle (0.068);
  \node[anchor=west,font=\scriptsize,black!70,inner sep=3pt] at (-1.98,{2.96*\rs})
    {stmt.\ accuracy};
  \filldraw[black] (0.40,{2.96*\rs}) circle (0.068);
  \node[anchor=west,font=\scriptsize,inner sep=3pt] at (0.48,{2.96*\rs}) {mark earned};
  \draw[{Latex[length=1.2mm]}-,lost,line width=.8pt] (2.30,{2.96*\rs}) -- ++(0.34,0);
  \node[anchor=west,font=\scriptsize,lost,inner sep=3pt] at (2.72,{2.96*\rs}) {shortfall};
  % Values are Table III's, i.e. all 658 scored items with figures supplied. They are typed
  % here rather than generated, so they must be re-read from paper/tables/results.tex after
  % any re-run: the plate carried the four-model numbers from the withheld-images run for a
  % while, and disagreed with both the table and its own caption without any check noticing.
  % Rows start at 1.95, not 2.20. The shortfall value is anchored SOUTH -- it rises off its own
  % row -- and at 2.20 the first row's "0.042" printed into the word "shortfall" in the legend at
  % 2.96. The label cannot be moved below the row, where the arrow and both circles already are,
  % so the row block drops instead. Same class of defect as Fig. 6's labels: a coordinate chosen
  % without asking what already occupies it, and invisible until rendered.
  % Re-read from paper/tables/results.tex after the closed-model run, as the note above requires.
  % FOUR rows of the eight: the panel shares a fixed-height float with the item text and cannot
  % grow, and at five the shortfall labels collide -- they are anchored south, so near-equal
  % values land on each other. Table II carries all eight; these four are the ones that make the
  % argument, and both of the paper's non-monotone steps are among them.
  %
  % Ordered by statement accuracy, descending, so the claim IS the geometry. Read the hollow
  % accuracy circles left to right: they descend the rows in order, while the red shortfall
  % arrows do NOT -- GPT-5.5's is shorter than Opus 5's above it, and Qwen3.5-27B's is shorter
  % than Sonnet 5's above it, which is the non-monotonicity. In the second pair the filled mark
  % dot also crosses over, so that pair is an outright inversion.
  \foreach \i/\nm/\a/\m/\d in {0/{Claude Opus 5}/0.973/0.949/{0.024},
                               1/{GPT-5.5}/0.967/0.948/{0.020},
                               2/{Claude Sonnet 5}/0.935/0.881/{0.054},
                               3/{Qwen3.5-27B}/0.926/0.884/{0.042}}{
    % Origin 1.95: the shortfall label is anchored south and rises off its row, and the legend
    % sits at 2.96 -- at 2.55 the first row's value printed into the word "shortfall", the exact
    % collision the note above records. Pitch 0.78 fits four rows where three sat at 1.00.
    \pgfmathsetmacro\yy{(1.95-\i*0.78)*\rs}
    \node[anchor=east,font=\scriptsize,inner sep=3pt] at (-0.16,\yy) {\nm};
    \draw[{Latex[length=1.15mm]}-,lost,line width=.8pt] (\mx{\m},\yy) -- (\mx{\a},\yy);
    \draw[black!70,fill=white,line width=.55pt] (\mx{\a},\yy) circle (0.068);
    \filldraw[black] (\mx{\m},\yy) circle (0.068);
    % inner sep 2pt, not 1pt: the shortest arrow is Qwen3.5-27B's (0.042 of the 0.60-0.93 span),
    % so its value sits almost on top of its own marker at 1pt.
    \pgfmathsetmacro\xmid{((\a+\m)/2-\lo)/(\hi-\lo)*\CW}
    \node[anchor=south,font=\scriptsize,lost,inner sep=2pt] at (\xmid,\yy) {\d};}
  % Ticks span the models' actual range (0.597 to 0.926), not the narrower 0.65--0.85 the
  % four-model run occupied: a tick scale that stops short of the data makes the leftmost
  % marker look like an axis artefact.
  \draw[black!30,line width=.5pt] (\mx{0.865},{-1.34*\rs}) -- (\mx{0.985},{-1.34*\rs});
  \foreach \t/\lt in {0.88/{0.88},0.92/{0.92},0.96/{0.96}}{
    \node[font=\scriptsize,black!55,below,inner sep=3pt] at (\mx{\t},{-1.34*\rs}) {\lt};}
  % -2.20, not -1.96: the tick numerals are anchored `below` at -1.34 and hang to about -1.95, so
  % at -1.96 this caption's ascenders ran into the "0.90" tick.
  \node[font=\scriptsize,black!55,anchor=north,inner sep=1pt] at (\mx{0.765},{-2.20*\rs})
    {per Part~II question (of 1.00)};
\end{scope}
% -3.72cm, not -3.55: the bottom rule is placed at a FIXED offset from kbot rather than measured
% from the content, so moving the axis caption down to clear the tick numerals pushed the caption
% through this rule. Any further change to the right-hand panel's depth has to move this too.
\path let \p1=(kbot) in coordinate (fin) at (0,{\y1-3.72cm});
\draw[black!75,line width=.9pt] (0,0|-fin) -- ({\LW+\RW+0.40},0|-fin);
\end{tikzpicture}

